Causal Proxy Models for Concept-Based Model Explanations

Explainability methods for NLP systems encounter a version of the fundamental problem of causal inference: for a given ground-truth input text, we never truly observe the counterfactual texts necessary for isolating the causal effects of model representations on outputs. In response, many explainability methods make no use of counterfactual texts, assuming they will be unavailable. In this paper, we show that robust causal explainability methods can be created using approximate counterfactuals, which can be written by humans to approximate a specific counterfactual or simply sampled using metadata-guided heuristics. The core of our proposal is the Causal Proxy Model (CPM). A CPM explains a black-box model $\mathcal{N}$ because it is trained to have the same actual input/output behavior as $\mathcal{N}$ while creating neural representations that can be intervened upon to simulate the counterfactual input/output behavior of $\mathcal{N}$. Furthermore, we show that the best CPM for $\mathcal{N}$ performs comparably to $\mathcal{N}$ in making factual predictions, which means that the CPM can simply replace $\mathcal{N}$, leading to more explainable deployed models. Our code is available at https://github.com/frankaging/Causal-Proxy-Model.

==> figures/MainMethod-v2.tex <==
\newcommand{\ac}[1]{\tilde{#1}}



\begin{figure}[tp]
  \begin{subfigure}[t]{0.48\textwidth}       
    \centering
     \resizebox{1\textwidth}{!}{
       \begin{tikzpicture}[node distance = 2.0cm]
      \node[text centered] (I) {$\Factual$};  
      \node[left=0.75cm of I] (C2) {$\VarConceptSingle$};
      \node[above = 0.75cm of C2] (C1) {$\VarConcept_1$};
      \node[below =-0.1cm of C2] (Dot) {$\vdots$};
      \node[above=-0.1cm of C2] (Dot2) {$\vdots$};
      \node[below =0.75cm of C2] (Ck) {$\VarConcept_k$};
      \node[left=0.75cm of C2] (U) {$\UAssign$};
      \node[above = 0.75cm of I] (V) {$\VAssign$};
      
      \draw[->, line width = 1] (C1) -- (I);
      \draw[->, line width = 1] (C2) -- (I);
      \draw[->, line width = 1] (Ck) -- (I);
      \draw[->, line width = 1, dashed] (U) -- (C1);
      \draw[->, line width = 1, dashed] (U) -- (C2);
      \draw[->, line width = 1, dashed] (U) -- (Ck);
      \draw[->, line width = 1, dashed] (V) -- (I);            
      
      \node[right=4.5cm of I] (I2) {$\TrueCounterfactual$};
      \node[left=0.75cm of I2] (C22) {$\IntDescription$};
      \node[above = 0.75cm of C22] (C12) {$\VarConcept_1$};
      \node[above=-0.1cm of C22] (Dot22) {$\vdots$};
      \node[below =-0.1cm of C22] (Dot2) {$\vdots$};
      \node[below =0.75cm of C22] (Ck2) {$\VarConcept_k$};
      \node[left=0.75cm of C22] (U2) {$\UAssign$};
      \node[above = 0.75cm of I2] (V2) {$\VAssign$};
      
      \draw[->, line width = 1] (C12) -- (I2);
      \draw[->, line width = 1] (C22) -- (I2);
      \draw[->, line width = 1] (Ck2) -- (I2);
      \draw[->, line width = 1, dashed] (U2) -- (C12);
      \draw[->, line width = 1,dashed] (V2) -- (I2);
      \draw[->, line width = 1,dashed] (U2) -- (Ck2);                
    \end{tikzpicture}
  }
  \caption{A structural causal model leading to an actual text $\Factual$ and its counterfactual text $\TrueCounterfactual$.  $\VarBigU$ is an exogenous variable over experiences, $\VarConcept_{1}, \ldots, \VarConcept_{k}$ are mediating concepts, and $\VarBigV$ is an exogenous variable capturing the writing experience. At right, we create a counterfactual in which concept $\VarConceptAbstractSingle$ takes on a different value. Unfortunately, we cannot truly create such counterfactual situations and so we never observe pairs of texts like these. Thus, we must rely on approximate counterfactuals.}
    \label{fig:datagen}
\end{subfigure} 
\hfill
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \framebox{
    \parbox{0.95\textwidth}{\small
      Let $\Factual$ be a text written in situation $\UVWorldPairs$:

      \begin{center}
          \textbf{Human-created $\ApprCounterfactual$}
      \end{center}

      Crowdworker edit of $\Factual$ to express that $\VarConceptAbstractSingle$ had value $c'$, seeking to keep all else constant.

      \begin{center}
          \textbf{Metadata-sampled $\ApprCounterfactual$}
      \end{center}
      
      Sampled text expressing that $\VarConceptAbstractSingle$ has value $\VarConceptEdit$ but agreeing with $\Factual$ on all other concepts.  
    }
  }
  \caption{Approximate counterfactuals. In the human-created strategy, humans revise an attested text to try to express a particular counterfactual, seeking to simulate a causal intervention. In the metadata-sampled strategy, we find a separate text that aligns with the original for the value $\VarU$ insofar as it expresses all the same concepts except for the target concept $\VarConceptAbstractSingle$.}
  \label{fig:approx-strategies}
\end{subfigure}



\begin{minipage}[c]{0.48\textwidth}
\begin{subfigure}[c]{1\textwidth}
  \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[node distance = 2.0cm]
      \tikzstyle{nnline}=[->, thick, color=ourBlue, opacity=1.0]
      \tikzstyle{cpmline}=[->, thick, color=ourGreen, opacity=1.0]        
      \tikzstyle{nnNode}=[text=ourBlue]
      \tikzstyle{cpmNode}=[text=ourGreen]
      \tikzstyle{lossline}=[->, thick, dashed]
      \node[] (In1) {$\Factual$};
      \node[nnNode, above right = 0.25cm and 0.3cm of In1] (n11) {$n_{11}$};
      \node[nnNode, below= 0.05cm of n11] (n21) {$n_{21}$};
      \node[nnNode, below= 0.3cm of n11] (n31) {$\large \vdots$};
      \node[nnNode, below= 0.95cm of n11] (nm1) {$n_{d1}$};
      
      \node[nnNode, right = 0.5cm of n11] (n12) {$n_{12}$};
      \node[nnNode, below right = 0.05cm and 0.5cm of n11] (n22) {$n_{22}$};
      \node[nnNode, below right= 0.3cm and 0.65cm  of n11] (n32) {$\large \vdots$};
      \node[nnNode, below right= 0.95cm and 0.5cm  of n11] (nm2) {$n_{d2}$};
      
      \node[nnNode, right = 1.25cm of n11] (n13) {$\large \hdots$};
      \node[nnNode, below right = 0.1cm and 1.25cm of n11] (n23) {$\large \hdots$};
      \node[nnNode, below right = 1cm and 1.25cm of n11] (n23) {$\large \hdots$};
      
      \node[nnNode, right = 2cm of n11] (n14) {$n_{1l}$};
      \node[nnNode, below right = 0.05cm and 2cm of n11] (n24) {$n_{2l}$};
      \node[nnNode, below right= 0.3cm and 2.15cm  of n11] (n34) {$\large \vdots$};
      \node[nnNode, below right= 0.95cm and 2cm  of n11] (nm4) {$n_{dl}$};
      
      \node[nnNode, right = 5cm of In1] (Out1) {$n_{\text{out}}$};
      
      \draw[nnline] (In1.east) -- (n11.west);
      \draw[nnline] (In1.east) -- (n21.west);
      \draw[nnline] (In1.east) -- (nm1.west);
      
      \draw[nnline] (n11.east) -- (n12.west);
      \draw[nnline] (n11.east) -- (n22.west);
      \draw[nnline] (n11.east) -- (nm2.west);
      
      \draw[nnline] (n21.east) -- (n12.west);
      \draw[nnline] (n21.east) -- (n22.west);
      \draw[nnline] (n21.east) -- (nm2.west);
      
      \draw[nnline] (nm1.east) -- (n12.west);
      \draw[nnline] (nm1.east) -- (n22.west);
      \draw[nnline] (nm1.east) -- (nm2.west);
      
      \draw[nnline] (n14.east) -- (Out1);
      \draw[nnline] (n24.east) -- (Out1);
      \draw[nnline] (nm4.east) -- (Out1);
      
      \node[below = 2cm of In1] (Ip1) {$\Factual$};
      \node[cpmNode, above right = 0.25cm and 0.3cm of Ip1] (p11) {$p_{11}$};
      \node[cpmNode, below= 0.05cm of p11] (p21) {$p_{21}$};
      \node[cpmNode, below= 0.3cm of p11] (p31) {$\large \vdots$};
      \node[cpmNode, below= 0.95cm of p11] (pm1) {$p_{d1}$};
      
      \node[cpmNode, right = 0.5cm of p11] (p12) {$p_{12}$};
      \node[cpmNode, below right = 0.05cm and 0.5cm of p11] (p22) {$p_{22}$};
      \node[cpmNode, below right= 0.3cm and 0.65cm  of p11] (p32) {$\large \vdots$};
      \node[cpmNode, below right= 0.95cm and 0.5cm  of p11] (pm2) {$p_{d2}$};
      
      \node[cpmNode, right = 1.25cm of p11] (p13) {$\large \hdots$};
      \node[cpmNode, below right = 0.05cm and 1.25cm of p11] (p23) {$\large \hdots$};
      \node[cpmNode, below right = 0.95cm and 1.25cm of p11] (p23) {$\large \hdots$};
      
      \node[cpmNode, right = 2cm of p11] (p14) {$p_{1l}$};
      \node[cpmNode, below right = 0.05cm and 2cm of p11] (p24) {$p_{2l}$};
      \node[cpmNode, below right= 0.3cm and 2.15cm  of p11] (p34) {$\large \vdots$};
      \node[cpmNode, below right= 0.95cm and 2cm  of p11] (pm4) {$p_{dl}$};
      
      \node[cpmNode, right = 5cm of Ip1] (Oup1) {$p_{\text{out}}$};
      
      \draw[cpmline] (Ip1.east) -- (p11.west);
      \draw[cpmline] (Ip1.east) -- (p21.west);
      \draw[cpmline] (Ip1.east) -- (pm1.west);
      
      \draw[cpmline] (p11.east) -- (p12.west);
      \draw[cpmline] (p11.east) -- (p22.west);
      \draw[cpmline] (p11.east) -- (pm2.west);
      
      \draw[cpmline] (p21.east) -- (p12.west);
      \draw[cpmline] (p21.east) -- (p22.west);
      \draw[cpmline] (p21.east) -- (pm2.west);
      
      \draw[cpmline] (pm1.east) -- (p12.west);
      \draw[cpmline] (pm1.east) -- (p22.west);
      \draw[cpmline] (pm1.east) -- (pm2.west);
      
      \draw[cpmline] (p14.east) -- (Oup1);
      \draw[cpmline] (p24.east) -- (Oup1);
      \draw[cpmline] (pm4.east) -- (Oup1);
      
      \node[below right =0.8cm and 5.3cm of In1] (L) {$\mathcal{L}_{\text{Mimic}}$};
      
      \draw[lossline] (Out1.south) -- (L);
      \draw[lossline] (Oup1.north) -- (L);
    \end{tikzpicture}
  }
  \caption{$\mathcal{L}_{\text{Mimic}}$: All CPMs (bottom) are trained to mimic the behavior of the neural model $\bbm{}$ to be explained (top) for all factual inputs $\Factual$.}
  \label{fig:l-mimic}
\end{subfigure}

\vspace{6pt}


\begin{subfigure}[c]{1\textwidth}
  \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[node distance = 2.0cm]
      \tikzstyle{nnline}=[->, thick, color=ourBlue, opacity=1.0]
      \tikzstyle{cpmline}=[->, thick, color=ourGreen, opacity=1.0]        
      \tikzstyle{nnNode}=[text=ourBlue]
      \tikzstyle{cpmNode}=[text=ourGreen]
      \tikzstyle{iitNode}=[fill=ourOrange]
      \tikzstyle{lossline}=[->, thick, dashed]
      \node[] (In1) {$\ApprCounterfactual$};
      \node[nnNode, above right = 0.25cm and 0.3cm of In1] (n11) {$n_{11}$};
      \node[nnNode, below= 0.05cm of n11] (n21) {$n_{21}$};
      \node[nnNode, below= 0.3cm of n11] (n31) {$\large \vdots$};
      \node[nnNode, below= 0.95cm of n11] (nm1) {$n_{d1}$};
      
      \node[nnNode, right = 0.5cm of n11] (n12) {$n_{12}$};
      \node[nnNode, below right = 0.05cm and 0.5cm of n11] (n22) {$n_{22}$};
      \node[nnNode, below right= 0.3cm and 0.65cm  of n11] (n32) {$\large \vdots$};
      \node[nnNode, below right= 0.95cm and 0.5cm  of n11] (nm2) {$n_{d2}$};
      
      \node[nnNode, right = 1.25cm of n11] (n13) {$\large \hdots$};
      \node[nnNode, below right = 0.1cm and 1.25cm of n11] (n23) {$\large \hdots$};
      \node[nnNode, below right = 1cm and 1.25cm of n11] (n23) {$\large \hdots$};
      
      \node[nnNode, right = 2cm of n11] (n14) {$n_{1l}$};
      \node[nnNode, below right = 0.05cm and 2cm of n11] (n24) {$n_{2l}$};
      \node[nnNode, below right= 0.3cm and 2.15cm  of n11] (n34) {$\large \vdots$};
      \node[nnNode, below right= 0.95cm and 2cm  of n11] (nm4) {$n_{dl}$};
      
      \node[nnNode, right = 5cm of In1] (Out1) {$n_{\text{out}}$};
      
      \draw[nnline] (In1.east) -- (n11.west);
      \draw[nnline] (In1.east) -- (n21.west);
      \draw[nnline] (In1.east) -- (nm1.west);
      
      \draw[nnline] (n11.east) -- (n12.west);
      \draw[nnline] (n11.east) -- (n22.west);
      \draw[nnline] (n11.east) -- (nm2.west);
      
      \draw[nnline] (n21.east) -- (n12.west);
      \draw[nnline] (n21.east) -- (n22.west);
      \draw[nnline] (n21.east) -- (nm2.west);
      
      \draw[nnline] (nm1.east) -- (n12.west);
      \draw[nnline] (nm1.east) -- (n22.west);
      \draw[nnline] (nm1.east) -- (nm2.west);
      
      \draw[nnline] (n14.east) -- (Out1);
      \draw[nnline] (n24.east) -- (Out1);
      \draw[nnline] (nm4.east) -- (Out1);
      
      \node[below = 2cm of In1] (Ip1) {$\Factual;$ \colorbox{ourOrange}{$\IntDescriptionToken$}};
      \node[cpmNode, above right = 0.25cm and 0.3cm of Ip1] (p11) {$p_{11}$};
      \node[cpmNode, below= 0.05cm of p11] (p21) {$p_{21}$};
      \node[cpmNode, below= 0.3cm of p11] (p31) {$\large \vdots$};
      \node[cpmNode, below= 0.95cm of p11] (pm1) {$p_{d1}$};
      
      \node[cpmNode, right = 0.5cm of p11] (p12) {$p_{12}$};
      \node[cpmNode, below right = 0.05cm and 0.5cm of p11] (p22) {$p_{22}$};
      \node[cpmNode, below right= 0.3cm and 0.65cm  of p11] (p32) {$\large \vdots$};
      \node[cpmNode, below right= 0.95cm and 0.5cm  of p11] (pm2) {$p_{d2}$};
      
      \node[cpmNode, right = 1.25cm of p11] (p13) {$\large \hdots$};
      \node[cpmNode, below right = 0.05cm and 1.25cm of p11] (p23) {$\large \hdots$};
      \node[cpmNode, below right = 0.95cm and 1.25cm of p11] (p23) {$\large \hdots$};
      
      \node[cpmNode, right = 2cm of p11] (p14) {$p_{1l}$};
      \node[cpmNode, below right = 0.05cm and 2cm of p11] (p24) {$p_{2l}$};
      \node[cpmNode, below right= 0.3cm and 2.15cm  of p11] (p34) {$\large \vdots$};
      \node[cpmNode, below right= 0.95cm and 2cm  of p11] (pm4) {$p_{dl}$};
      
      \node[cpmNode, right = 5cm of Ip1] (Oup1) {$p_{\text{out}}$};
      
      \draw[cpmline] (Ip1.east) -- (p11.west);
      \draw[cpmline] (Ip1.east) -- (p21.west);
      \draw[cpmline] (Ip1.east) -- (pm1.west);
      
      \draw[cpmline] (p11.east) -- (p12.west);
      \draw[cpmline] (p11.east) -- (p22.west);
      \draw[cpmline] (p11.east) -- (pm2.west);
      
      \draw[cpmline] (p21.east) -- (p12.west);
      \draw[cpmline] (p21.east) -- (p22.west);
      \draw[cpmline] (p21.east) -- (pm2.west);
      
      \draw[cpmline] (pm1.east) -- (p12.west);
      \draw[cpmline] (pm1.east) -- (p22.west);
      \draw[cpmline] (pm1.east) -- (pm2.west);
      
      \draw[cpmline] (p14.east) -- (Oup1);
      \draw[cpmline] (p24.east) -- (Oup1);
      \draw[cpmline] (pm4.east) -- (Oup1);
      
      \node[below right =0.8cm and 5.3cm of In1] (L) {$\mathcal{L}_{\text{IN}}$};
      
      \draw[lossline] (Out1.south) -- (L);
      \draw[lossline] (Oup1.north) -- (L);
    \end{tikzpicture}
  }
  \caption{$\mathcal{L}_{\text{IN}}$: Examples $\Factual$ and $\ApprCounterfactual$ are an approximate counterfactual pair. The \OurMethodAbbr{} is given $\Factual$ augmented with a special token $\IntDescriptionToken$ and trained to mimic the target model $\bbm{}$ when its input is $\ApprCounterfactual$.}
  \label{fig:l-cpm-in}
\end{subfigure}

\end{minipage}
\hfill
\begin{subfigure}[c]{0.48\textwidth}
  \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[node distance = 2.0cm]
      \tikzstyle{nnline}=[->, thick, color=ourBlue, opacity=1.0]
      \tikzstyle{cpmline}=[->, thick, color=ourGreen, opacity=1.0]        
      \tikzstyle{nnNode}=[text=ourBlue]
      \tikzstyle{cpmNode}=[text=ourGreen]
      \tikzstyle{intinv}=[->, line width=2pt, color=ourOrange, opacity=1.0]
      \tikzstyle{lossline}=[->, thick, dashed]
      \node[] (In1) {$\ApprCounterfactual$};
      \node[nnNode, above right = 0.25cm and 0.3cm of In1] (n11) {$n'_{11}$};
      \node[nnNode, below= 0.05cm of n11] (n21) {$n'_{21}$};
      \node[nnNode, below= 0.35cm of n11] (n31) {$\large \vdots$};
      \node[nnNode, below= 0.95cm of n11] (nm1) {$n'_{d1}$};
      
      \node[nnNode, right = 0.5cm of n11] (n12) {$n'_{12}$};
      \node[nnNode, below right = 0.05cm and 0.5cm of n11] (n22) {$n'_{22}$};
      \node[nnNode, below right= 0.35cm and 0.85cm  of n11] (n32) {$\large \vdots$};
      \node[nnNode, below right= 0.95cm and 0.5cm  of n11] (nm2) {$n'_{d2}$};
      
      \node[nnNode, right = 1.45cm of n11] (n13) {$\large \hdots$};
      \node[nnNode, below right = 0.3cm and 1.45cm of n11] (n23) {$\large \hdots$};
      \node[nnNode, below right = 1.2cm and 1.45cm of n11] (n23) {$\large \hdots$};
      
      \node[nnNode, right = 2cm of n11] (n14) {$n'_{1l}$};
      \node[nnNode, below right = 0.05cm and 2cm of n11] (n24) {$n'_{2l}$};
      \node[nnNode, below right= 0.35cm and 2.35cm  of n11] (n34) {$\large \vdots$};
      \node[nnNode, below right= 0.95cm and 2cm  of n11] (nm4) {$n'_{dl}$};
      
      \node[nnNode, right = 5cm of In1] (Out1) {$n'_{\text{out}}$};
      
      \draw[nnline] (In1.east) -- (n11.west);
      \draw[nnline] (In1.east) -- (n21.west);
      \draw[nnline] (In1.east) -- (nm1.west);
      
      \draw[nnline] (n11.east) -- (n12.west);
      \draw[nnline] (n11.east) -- (n22.west);
      \draw[nnline] (n11.east) -- (nm2.west);
      
      \draw[nnline] (n21.east) -- (n12.west);
      \draw[nnline] (n21.east) -- (n22.west);
      \draw[nnline] (n21.east) -- (nm2.west);
      
      \draw[nnline] (nm1.east) -- (n12.west);
      \draw[nnline] (nm1.east) -- (n22.west);
      \draw[nnline] (nm1.east) -- (nm2.west);
      
      \draw[nnline] (n14.east) -- (Out1);
      \draw[nnline] (n24.east) -- (Out1);
      \draw[nnline] (nm4.east) -- (Out1);
      
      \node[below = 2.5cm of In1] (Ip1) {$\Factual$};
      \node[cpmNode, above right = 0.25cm and 0.3cm of Ip1] (p11) {$p_{21}$};
      \node[cpmNode, above= 0.05cm of p11] (p01) {$p_{11}$};
      \node[cpmNode, below= 0.05cm of p11] (p21) {$p_{31}$};
      \node[cpmNode, below= 0.3cm of p11] (p31) {$\large \vdots$};
      \node[cpmNode, below= 1cm of p11] (pm1) {$p_{d1}$};
      
      \node[cpmNode, above right = 0.05cm and 0.5cm of p11] (p02) {$P_{12} \leftarrow p'_{12}$};
      \node[cpmNode, right = 0.5cm of p11] (p12) {$P_{22} \leftarrow p'_{22}$};
      \node[cpmNode, below right = 0.05cm and 1.15cm of p11] (p22) {$p_{32}$};
      \node[cpmNode, below right= 0.35cm and 1.5cm  of p11] (p32) {$\large \vdots$};
      \node[cpmNode, below right=1cm and 1.15cm  of p11] (pm2) {$p_{d2}$};
      
      \node[cpmNode, right = 2.4cm of p11] (p13) {$\large \hdots$};
      \node[cpmNode, above right = 0.25cm and 2.4cm of p11] (p03) {$\large \hdots$};
      \node[cpmNode, below right = 0.25cm and 2.4cm of p11] (p23) {$\large \hdots$};
      \node[cpmNode, below right = 1.14cm and 2.4cm of p11] (p23) {$\large \hdots$};
      
      \node[cpmNode, right = 3.2cm of p11] (p14) {$p^*_{2l}$};
      \node[cpmNode, above right = 0.05cm and 3.2cm of p11] (p04) {$p^*_{1l}$};
      \node[cpmNode, below right = 0.05cm and 3.2cm of p11] (p24) {$p^*_{3l}$};
      \node[cpmNode, below right= 0.35cm and 3.5cm  of p11] (p34) {$\large \vdots$};
      \node[cpmNode, below right= 1cm and 3.2cm  of p11] (pm4) {$p^*_{dl}$};
      
      \node[cpmNode, right = 5.4cm of Ip1] (Oup1) {$p^*_{\text{out}}$};
      
      \draw[cpmline] (Ip1.east) -- (p01.west);
      \draw[cpmline] (Ip1.east) -- (p11.west);
      \draw[cpmline] (Ip1.east) -- (p21.west);
      \draw[cpmline] (Ip1.east) -- (pm1.west);
      
      \draw[cpmline] (p01.east) -- (pm2.west);
      
      \draw[cpmline] (p11.east) -- (pm2.west);
      
      \draw[cpmline] (p21.east) -- (pm2.west);
      
      \draw[cpmline] (pm1.east) -- (pm2.west);
      
      \draw[cpmline] (p01.east) -- (p22.west);
      
      \draw[cpmline] (p11.east) -- (p22.west);
      
      \draw[cpmline] (p21.east) -- (p22.west);
      
      \draw[cpmline] (pm1.east) -- (p22.west);
      
      \draw[cpmline] (p04.east) -- (Oup1);
      \draw[cpmline] (p14.east) -- (Oup1);
      \draw[cpmline] (p24.east) -- (Oup1);
      \draw[cpmline] (pm4.east) -- (Oup1);
      
      \node[below right =0.8cm and 6.3cm of In1] (L) {$\mathcal{L}_{\text{HI}}$};
      
      \draw[lossline] (Out1.south) -- (L);
      \draw[lossline] (Oup1.north) -- (L);
      
      \node[below = 5cm of In1] (Ip12) {${\color{ourRed}\SourceInput}$};
      \node[cpmNode, above right = 0.25cm and 0.3cm of Ip12] (p112) {$p'_{11}$};
      \node[cpmNode, below= 0.05cm of p112] (p212) {$p'_{21}$};
      \node[cpmNode, below= 0.35cm of p112] (p312) {$\large \vdots$};
      \node[cpmNode, below= 0.95cm of p112] (pm12) {$p'_{d1}$};
      
      \node[cpmNode, right = 0.5cm of p112] (p122) {$p'_{12}$};
      \node[cpmNode, below right = 0.05cm and 0.5cm of p112] (p222) {$p'_{22}$};
      \node[cpmNode, below right= 0.35cm and 0.85cm  of p112] (p322) {$\large \vdots$};
      \node[cpmNode, below right= 0.95cm and 0.5cm  of p112] (pm22) {$p'_{d2}$};
      
      \node[cpmNode, right = 1.5cm of p112] (p132) {$\large \hdots$};
      \node[cpmNode, below right = 0.3cm and 1.45cm of p112] (p232) {$\large \hdots$};
      \node[cpmNode, below right = 1.2cm and 1.45cm of p112] (p232) {$\large \hdots$};
      
      \node[cpmNode, right = 2cm of p112] (p142) {$p'_{1l}$};
      \node[cpmNode, below right = 0.05cm and 2cm of p112] (p242) {$p'_{2l}$};
      \node[cpmNode, below right= 0.35cm and 2.35cm  of p112] (p342) {$\large \vdots$};
      \node[cpmNode, below right= 0.95cm and 2cm  of p112] (pm42) {$p'_{dl}$};
      
      \node[cpmNode, right = 5cm of Ip12] (Oup12) {$p'_{\text{out}}$};
      
      \draw[cpmline] (Ip12.east) -- (p112.west);
      \draw[cpmline] (Ip12.east) -- (p212.west);
      \draw[cpmline] (Ip12.east) -- (pm12.west);
      
      \draw[cpmline] (p112.east) -- (p122.west);
      \draw[cpmline] (p112.east) -- (p222.west);
      \draw[cpmline] (p112.east) -- (pm22.west);
      
      \draw[cpmline] (p212.east) -- (p122.west);
      \draw[cpmline] (p212.east) -- (p222.west);
      \draw[cpmline] (p212.east) -- (pm22.west);
      
      \draw[cpmline] (pm12.east) -- (p122.west);
      \draw[cpmline] (pm12.east) -- (p222.west);
      \draw[cpmline] (pm12.east) -- (pm22.west);
      
      \draw[cpmline] (p142.east) -- (Oup12);
      \draw[cpmline] (p242.east) -- (Oup12);
      \draw[cpmline] (pm42.east) -- (Oup12);
      
      \draw[intinv] (p122.east) to[out = 0, in = -20] (p02.east);
      \draw[intinv] (p222.east) to[out = 0, in = -20] (p12.east);
    \end{tikzpicture}
  }
  \caption{$\mathcal{L}_{\text{HI}}$:
    Examples $\Factual$ and $\ApprCounterfactual$ are an approximate counterfactual pair.
    The \OurMethodAbbr{} (middle) is given input $\Factual$. The objective is for it to mimic $\bbm{}$ (top) given $\ApprCounterfactual$, but under the intervention in which
    specific internal states are changed to those that the CPM computes for input
    {\color{ourRed}$\SourceInput$} (bottom), which is a distinct example that is sampled
    with the only criteria being that it express $\ConceptAssign$. The effect of this intervention is to
    localize information about concept $\VarConceptAbstractSingle$ at the intervention site, since the only indication the CPM gets about $\IntDescription$ is via the intervention.}
    \label{fig:l-cpm-hi}
\end{subfigure}
\caption{\OurMethod{} (\OurMethodAbbr{}) summary. Every \OurMethodAbbr{} for model $\bbm{}$ is trained to mimic the factual behavior of $\bbm{}$ ($\mathcal{L}_{\text{Mimic}}$). For $\CPMIN$, the counterfactual objective is $\mathcal{L}_{\text{IN}}$.
For $\CPMHI$,  the counterfactual objective is $\mathcal{L}_{\text{HI}}$.
}
\label{fig:core-model}
\end{figure}
